Pivoting makes the ZX-calculus complete for real stabilizers

We show that pivoting property of graph states cannot be derived from the axioms of the ZX-calculus, and that pivoting does not imply local complementation of graph states. Therefore the ZX-calculus augmented with pivoting is strictly weaker than the calculus augmented with the Euler decomposition of the Hadamard gate. We derive an angle-free version of the ZX-calculus and show that it is complete for real stabilizer quantum mechanics.

==> diag/2swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2.5) {};
		\node [style=empty] (1) at (-1.25, 2.75) {};
		\node [style=empty] (2) at (-0.75, 2.75) {};
		\node [style=empty] (3) at (-1.25, 1.75) {};
		\node [style=empty] (4) at (-0.75, 1.75) {};
		\node [style=empty] (5) at (-1.25, 1.75) {};
		\node [style=empty] (6) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (1) to (0);
		\draw [bend right=15, looseness=1.25] (0) to (2);
		\draw [bend left=15, looseness=1.25] (5) to (6);
		\draw [bend left=15, looseness=1.25] (6) to (4);
		\draw [bend right=315, looseness=2.00] (0) to (6);
		\draw [bend right=45, looseness=2.00] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/H-loop-Euler-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2.75) {};
		\node [style=empty] (1) at (-1, 1.25) {};
		\node [style=greenrot] (2) at (-0.75, 1.75) {};
		\node [style=reddot] (3) at (-0.25, 1.75) {};
		\node [style=greenrot] (4) at (-1, 2.25) {\footnotesize$\pi$};
		\node [style=reddot] (5) at (0, 2.25) {$~~$};
		\draw(0, 2.25) node{\tiny $\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.50] (2) to (1);
		\draw [bend right=15, looseness=1.25] (0) to (2);
		\draw [bend left=45, looseness=1.75] (2) to (3);
		\draw (3) to (5);
		\draw [bend right=45, looseness=1.75] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/H-loop-Euler-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2.75) {};
		\node [style=empty] (1) at (-1, 1.25) {};
		\node [style=greenrot] (2) at (-0.75, 1.75) {};
		\node [style=reddot] (3) at (-0.25, 1.75) {};
		\node [style=greenrot] (4) at (-1, 2.25) {\footnotesize$\pi$};
		\node [style=reddot] (5) at (0, 2.25) {$~~$};
		\draw(0, 2.25) node{\tiny $\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.50] (2) to (1);
		\draw [bend right=15, looseness=1.25] (0) to (2);
		%\draw [bend left=45, looseness=1.75] (2) to (3);
		\draw (3) to (5);
		%\draw [bend right=45, looseness=1.75] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/H-loop-Euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2.25) {};
		\node [style=empty] (1) at (-1, 1.25) {};
		\node [style=greenrot] (2) at (-0.75, 1.75) {};
		\node [style=reddot] (3) at (0, 1.75) {$~~$};
		\node [style=greenrot] (4) at (-0.25, 2.25) {$~~$};
		\node [style=greenrot] (5) at (-0.25, 1.25) {$~~$};
		\draw (-0.25, 1.25) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0, 1.75) node{\tiny $\nicefrac{\pi}{2}$};
\draw (-0.25, 2.25) node{\tiny $\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.50] (2) to (1);
		\draw [bend right=15, looseness=1.25] (0) to (2);
		\draw [bend left=15, looseness=1.25] (2) to (4);
		\draw [bend right=15, looseness=1.25] (2) to (5);
		\draw [bend left, looseness=1.25] (4) to (3);
		\draw [bend left=15, looseness=1.50] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/H-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2.25) {};
		\node [style=empty] (1) at (-1, 1.25) {};
		\node [style=greenrot] (2) at (-0.75, 1.75) {};
		\node [style=box] (3) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.50] (2) to (1);
		\draw [bend right=15, looseness=1.25] (0) to (2);
		\draw [bend left=75, looseness=2.00] (2) to (3);
		\draw [bend right=75, looseness=2.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/HZH-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-0.75, 2.25) {};
		\node [style=empty] (1) at (-0.75, 1.25) {};
		\node [style=greenrot] (2) at (-0.75, 1.5) {};
		\node [style=box] (3) at (-0.5, 1.5) {};
		\node [style=box] (4) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [bend left=75, looseness=2.00] (2) to (3);
		\draw [bend right=75, looseness=2.00] (2) to (3);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/ZH-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-0.75, 2.25) {};
		\node [style=empty] (1) at (-0.75, 1.25) {};
		\node [style=greenrot] (2) at (-0.75, 1.75) {};
		\node [style=box] (3) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [bend left=75, looseness=2.00] (2) to (3);
		\draw [bend right=75, looseness=2.00] (2) to (3);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/axiomEuler-r.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,4.5);
\draw (0.00,4.00) -- (0.00,3.00) -- (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=green] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,3.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,2.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,1.00) node{\tiny $\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/contZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0, -0.5) {};
		\node [style=box] (1) at (0.5, 0) {};
		\node [style=greenrot] (2) at (0, 0) {};
		\node [style=empty] (3) at (0, 0.5) {};
		\node [style=greenrot] (4) at (1, 0) {};
		\node [style=empty] (5) at (1, -0.5) {};
		\node [style=empty] (6) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (2);
		\draw (5) to (4);
		\draw (6) to (4);
		\draw (2) to (1);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/double-H-loop-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-0.75, 2.25) {};
		\node [style=empty] (1) at (-0.75, 1.25) {};
		\node [style=greenrot] (2) at (-0.75, 1.75) {};
		\node [style=reddot] (3) at (-0.25, 1.75) {};
		\node [style=empty] (4) at (-0.25, 1.25) {};
		\node [style=empty] (5) at (-0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (4);
		\draw (5) to (3);
		\draw (0) to (2);
		\draw [bend left, looseness=1.50] (2) to (3);
		\draw [bend right, looseness=1.75] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/double-H-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (-0.75, 2.5) {};
		\node [style=empty] (1) at (-0.75, 2.75) {};
		\node [style=empty] (2) at (-0.75, 1.25) {};
		\node [style=greenrot] (3) at (-0.75, 1.5) {};
		\node [style=reddot] (4) at (-0.25, 1.5) {};
		\node [style=empty] (5) at (-0.25, 1.25) {};
		\node [style=empty] (6) at (-0.25, 2.75) {};
		\node [style=reddot] (7) at (-0.25, 2.5) {};
		\node [style=empty] (8) at (0, 1.75) {};
		\node [style=empty] (9) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw [bend right, looseness=1.50] (0) to (3);
		\draw (7) to (6);
		\draw (4) to (5);
		\draw [bend right, looseness=1.50] (7) to (4);
		\draw [bend left, looseness=1.25] (7) to (9);
		\draw [bend right=15, looseness=1.25] (4) to (8);
		\draw [bend left] (0) to (8);
		\draw [bend right] (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/e34.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,6.5);
\draw (4.00,4.00) -- (4.00,2.00) -- (1.00,0.00);
\draw (6.00,6.00) -- (4.00,4.00);
\draw (4.00,6.00) -- (4.00,4.00);
\draw (2.00,6.00) -- (4.00,4.00);
\draw (4.00,2.00) -- (7.00,0.00);
\draw (4.00,2.00) -- (5.00,0.00);
\draw (4.00,2.00) -- (3.00,0.00);
\filldraw[fill=green] (4.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/greendelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2) {};
		\node [style=greenrot] (1) at (-1, 2.5) {};
		\node [style=empty] (2) at (-1.25, 3) {};
		\node [style=empty] (3) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=15, looseness=1.25] (2) to (1);
		\draw [bend right=15, looseness=1.25] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/greenreddelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2) {};
		\node [style=greenrot] (1) at (-1, 2.5) {};
		\node [style=empty] (2) at (-1.25, 3) {};
		\node [style=empty] (3) at (-0.5, 3) {};
		\node [style=empty] (4) at (-0.75, 3) {};
		\node [style=reddot] (5) at (-0.25, 2.5) {};
		\node [style=empty] (6) at (-0.25, 2) {};
		\node [style=empty] (7) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=15, looseness=1.25] (2) to (1);
		\draw [bend right=15, looseness=1.25] (1) to (3);
		\draw (6) to (5);
		\draw [bend right=15, looseness=1.25] (4) to (5);
		\draw [bend right=15, looseness=1.25] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/gs-stab-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (0, 1.5) {};
		\node [style=greenrot] (1) at (-0.5, 0.5) {};
		\node [style=greenrot] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=box] (6) at (-0.25, 1) {};
		\node [style=box] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0, 0.5) {$\cdots$};
		\node [style=greenrot] (9) at (-0.75, 0) {$\pi$};
		\node [style=redrot] (10) at (0, 2) {$\pi$};
		\node [style=greenrot] (11) at (0.75, 0) {$\pi$};
		\node [style=none] (12) at (0.25, 2.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (1) to (4.center);
		\draw (0) to (3.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/gs-stab-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=box] (4) at (-0.5, 1) {};
		\node [style=box] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0, 1) {$\cdots$};
		\node [style=greenrot] (7) at (-0.75, 0.5) {$\pi$};
		\node [style=redrot] (8) at (-0.25, 1.5) {$\pi$};
		\node [style=greenrot] (9) at (0.75, 0.5) {$\pi$};
		\node [style=redrot] (10) at (0.25, 1.5) {$\pi$};
		\node [style=none] (11) at (0.25, 2.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (8);
		\draw (8) to (4);
		\draw (4) to (7);
		\draw (7) to (2.center);
		\draw (0) to (10);
		\draw (10) to (5);
		\draw (5) to (9);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/gs-stab-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=box] (4) at (-0.25, 1.75) {};
		\node [style=box] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (0, 1.25) {$\cdots$};
		\node [style=greenrot] (7) at (-0.75, 0.75) {$\pi$};
		\node [style=greenrot] (8) at (-0.5, 1.25) {$\pi$};
		\node [style=greenrot] (9) at (0.75, 0.75) {$\pi$};
		\node [style=greenrot] (10) at (0.5, 1.25) {$\pi$};
		\node [style=none] (11) at (0.25, 2.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (7);
		\draw (7) to (2.center);
		\draw (5) to (9);
		\draw (9) to (3.center);
		\draw (5) to (0);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/gs-stab-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=box] (4) at (-0.25, 1.75) {};
		\node [style=box] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (0, 1.25) {$\cdots$};
		\node [style=greenrot] (7) at (-0.5, 1.25) {};
		\node [style=greenrot] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.25, 2.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (7);
		\draw (7) to (2.center);
		\draw (5) to (8);
		\draw (8) to (3.center);
		\draw (5) to (0);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/hopf-h-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greendot] (0) at (-1, 2) {};
		\node [style=empty] (1) at (-1.25, 2) {};
		\node [style=empty] (2) at (-0.25, 2) {};
		\node [style=greendot] (3) at (-0.5, 2) {};
		\node [style=box] (4) at (-0.75, 1.75) {};
		\node [style=box] (5) at (-0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw [bend left=15, looseness=1.25] (0) to (5);
		\draw [bend left=15, looseness=1.50] (5) to (3);
		\draw [bend right=15, looseness=1.50] (0) to (4);
		\draw [bend right=15, looseness=1.25] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/k34.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,6.5);
\draw (2.00,5.00) -- (2.00,6.00);
\draw (2.00,5.00) -- (7.00,1.00) -- (4.00,5.00);
\draw (2.00,5.00) -- (5.00,1.00) -- (4.00,5.00);
\draw (2.00,5.00) -- (3.00,1.00) -- (4.00,5.00);
\draw (4.00,5.00) -- (1.00,1.00) -- (2.00,5.00);
\draw (4.00,5.00) -- (4.00,6.00);
\draw (6.00,5.00) -- (6.00,6.00);
\draw (6.00,5.00) -- (7.00,1.00) -- (7.00,0.00);
\draw (6.00,5.00) -- (5.00,1.00) -- (5.00,0.00);
\draw (6.00,5.00) -- (3.00,1.00) -- (3.00,0.00);
\draw (1.00,0.00) -- (1.00,1.00) -- (6.00,5.00);
\filldraw[fill=red] (2.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (6.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (7.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/lc-triangle-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (0, 1.5) {};
		\node [style=greenrot] (1) at (-0.5, 0.5) {};
		\node [style=greenrot] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=box] (6) at (-0.25, 1) {};
		\node [style=box] (7) at (0.25, 1) {};
		\node [style=redrot] (8) at (0, 2) {};
		\node [style=none] (9) at (-1, 0.5) {$\scriptsize -\frac{\pi}{2}$};
		\node [style=none] (10) at (0, 0.5) {$\scriptsize -\frac{\pi}{2}$};
		\node [style=none] (11) at (-0.25, 2) {$\scriptsize \frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (1) to (4.center);
		\draw (0) to (3.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/loop-copy-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (0, 0) {};
		\node [style=redrot] (1) at (0, 0.5) {};
		\node [style=box] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=2.00] (1) to (2);
		\draw [bend right=75, looseness=2.00] (1) to (2);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/loop-copy-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redrot] (0) at (-1.25, 1.25) {};
		\node [style=box] (1) at (-1.25, 1.75) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {$\cdots$};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=redrot] (5) at (-0.25, 1.25) {};
		\node [style=box] (6) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=2.00] (0) to (1);
		\draw [bend right=75, looseness=2.00] (0) to (1);
		\draw (2.center) to (0);
		\draw [bend left=75, looseness=2.00] (5) to (6);
		\draw [bend right=75, looseness=2.00] (5) to (6);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/new-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (-0.75, 2.5) {};
		\node [style=empty] (1) at (-0.75, 2.75) {};
		\node [style=empty] (2) at (-0.75, 1.25) {};
		\node [style=greenrot] (3) at (-0.75, 1.5) {};
		\node [style=box] (4) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw [bend right, looseness=1.50] (0) to (3);
		\draw [bend right=330, looseness=1.50] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/proof_piv_nocom-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (-1, 0) {};
		\node [style=box] (1) at (-1.5, 1) {};
		\node [style=greenrot] (2) at (-1, 2) {};
		\node [style=greenrot] (3) at (-1, 1) {};
		\node [style=box] (4) at (-1, 0.5) {};
		\node [style=empty] (5) at (-1, 2.5) {};
		\node [style=empty] (6) at (-1, -0.75) {};
		\node [style=box] (7) at (-1, -0.5) {};
		\node [style=empty] (8) at (-1.5, 2) {};
		\node [style=empty] (9) at (-1.25, 1.25) {};
		\node [style=empty] (10) at (-1.25, 0.75) {};
		\node [style=reddot] (11) at (0, 0) {};
		\node [style=empty] (12) at (0.5, 2) {};
		\node [style=empty] (13) at (0.25, 0.75) {};
		\node [style=greenrot] (14) at (0, 2) {};
		\node [style=empty] (15) at (0, -0.75) {};
		\node [style=empty] (16) at (0, 2.5) {};
		\node [style=empty] (17) at (0.25, 1.25) {};
		\node [style=greenrot] (18) at (0, 1) {};
		\node [style=none] (19) at (-1.25, -0.75) {$u$};
		\node [style=none] (20) at (0.25, -0.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (4);
		\draw [bend left] (0) to (1);
		\draw [bend left=15, looseness=1.25] (1) to (2);
		\draw (4) to (3);
		\draw (2) to (5);
		\draw (3) to (9);
		\draw (14) to (16);
		\draw (18) to (17);
		\draw (11) to (15);
		\draw [bend right=45] (11) to (14);
		\draw (11) to (18);
		\draw (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/proof_piv_nocom-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.25, 1.75) {};
		\node [style=greenrot] (1) at (-1, 2) {};
		\node [style=greenrot] (2) at (-1, 1) {};
		\node [style=box] (3) at (-1, 0.75) {};
		\node [style=empty] (4) at (-1, 2.5) {};
		\node [style=empty] (5) at (-1, -0.75) {};
		\node [style=box] (6) at (-1, -0.5) {};
		\node [style=empty] (7) at (-1.25, 1.25) {};
		\node [style=greenrot] (8) at (0, 2) {};
		\node [style=empty] (9) at (0, -0.75) {};
		\node [style=empty] (10) at (0, 2.5) {};
		\node [style=empty] (11) at (0.25, 1.25) {};
		\node [style=greenrot] (12) at (0, 1) {};
		\node [style=reddot] (13) at (-1, 0.5) {};
		\node [style=reddot] (14) at (-1, -0.25) {};
		\node [style=reddot] (15) at (-1.25, 1.5) {};
		\node [style=empty] (16) at (0.25, 1.5) {};
		\node [style=greenrot] (17) at (0.25, 1.5) {};
		\node [style=greenrot] (18) at (0, 0.5) {};
		\node [style=greenrot] (19) at (0, -0.25) {};
		\node [style=none] (20) at (-1.25, -0.75) {$u$};
		\node [style=none] (21) at (0.25, -0.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw [bend left=15, looseness=1.25] (0) to (1);
		\draw (3) to (2);
		\draw (1) to (4);
		\draw (2) to (7);
		\draw (8) to (10);
		\draw (12) to (11);
		\draw (15) to (0);
		\draw (13) to (3);
		\draw (19) to (9);
		\draw (18) to (12);
		\draw [bend right=15, looseness=1.50] (17) to (8);
		\draw (14) to (19);
		\draw (14) to (18);
		\draw [bend left=15] (14) to (17);
		\draw (15) to (17);
		\draw [bend left=15] (15) to (18);
		\draw [bend left=15] (15) to (19);
		\draw (13) to (18);
		\draw (13) to (19);
		\draw [bend left=15] (13) to (17);
		\draw (14) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/proof_piv_nocom-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 1) {};
		\node [style=greendot] (1) at (-1, 2) {};
		\node [style=greendot] (2) at (-1, 1) {};
		\node [style=box] (3) at (-1, 0.5) {};
		\node [style=empty] (4) at (-1, 2.5) {};
		\node [style=empty] (5) at (-1, -0.75) {};
		\node [style=empty] (6) at (-1.5, 2) {};
		\node [style=empty] (7) at (-1.25, 1.25) {};
		\node [style=empty] (8) at (-1.25, 0.75) {};
		\node [style=empty] (9) at (0.5, 2) {};
		\node [style=empty] (10) at (0.25, 0.75) {};
		\node [style=greendot] (11) at (0, 2) {};
		\node [style=empty] (12) at (0, -0.75) {};
		\node [style=empty] (13) at (0, 2.5) {};
		\node [style=empty] (14) at (0.25, 1.25) {};
		\node [style=greendot] (15) at (0, 1) {};
		\node [style=greendot] (16) at (-1, 0) {};
		\node [style=empty] (17) at (0.25, 1.25) {};
		\node [style=greendot] (18) at (0, 0) {};
		\node [style=box] (19) at (0, 0.5) {};
		\node [style=box] (20) at (-0.75, 1.5) {};
		\node [style=box] (21) at (-0.5, 2) {};
		\node [style=box] (22) at (-0.5, 0.75) {};
		\node [style=box] (23) at (-0.5, 0) {};
		\node [style=box] (24) at (-0.25, 1.5) {};
		\node [style=box] (25) at (0.5, 1) {};
		\node [style=none] (26) at (0.25, -0.75) {$v$};
		\node [style=none] (27) at (-1.25, -0.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.25] (0) to (1);
		\draw (3) to (2);
		\draw (1) to (4);
		\draw (2) to (7);
		\draw (11) to (13);
		\draw (15) to (14);
		\draw (5) to (18);
		\draw (12) to (16);
		\draw [bend left=15, looseness=1.25] (16) to (0);
		\draw (16) to (3);
		\draw (1) to (21);
		\draw (21) to (11);
		\draw [bend right=15] (1) to (20);
		\draw [bend right=15] (20) to (15);
		\draw [bend right=15] (2) to (22);
		\draw [bend right=15] (22) to (15);
		\draw [bend right=15, looseness=0.75] (2) to (24);
		\draw [bend right=15, looseness=1.25] (24) to (11);
		\draw [bend left=15] (11) to (25);
		\draw [bend left=15, looseness=1.25] (25) to (18);
		\draw (18) to (19);
		\draw (19) to (15);
		\draw (16) to (23);
		\draw (23) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/proof_piv_nocom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greendot] (0) at (-1, 0) {};
		\node [style=box] (1) at (-0.5, 0) {};
		\node [style=box] (2) at (-1.5, 1) {};
		\node [style=greendot] (3) at (-1, 2) {};
		\node [style=greendot] (4) at (-1, 1) {};
		\node [style=box] (5) at (-1, 0.5) {};
		\node [style=empty] (6) at (-1, 2.5) {};
		\node [style=empty] (7) at (-1, -0.75) {};
		\node [style=box] (8) at (-1, -0.5) {};
		\node [style=empty] (9) at (-1.25, 1.25) {};
		\node [style=greendot] (10) at (0, 0) {};
		\node [style=box] (11) at (0, 0.5) {};
		\node [style=empty] (12) at (0.25, 0.75) {};
		\node [style=greendot] (13) at (0, 2) {};
		\node [style=empty] (14) at (0, -0.75) {};
		\node [style=empty] (15) at (0, 2.5) {};
		\node [style=box] (16) at (0, -0.5) {};
		\node [style=empty] (17) at (0.25, 1.25) {};
		\node [style=greendot] (18) at (0, 1) {};
		\node [style=box] (19) at (0.5, 1) {};
		\node [style=none] (20) at (0.25, -0.75) {$v$};
		\node [style=none] (21) at (-1.25, -0.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (8) to (0);
		\draw (0) to (1);
		\draw (0) to (5);
		\draw [bend left] (0) to (2);
		\draw [bend left=15, looseness=1.25] (2) to (3);
		\draw (5) to (4);
		\draw (3) to (6);
		\draw (4) to (9);
		\draw (14) to (16);
		\draw (16) to (10);
		\draw (10) to (11);
		\draw [bend right, looseness=0.75] (10) to (19);
		\draw [bend right=15, looseness=1.25] (19) to (13);
		\draw (11) to (18);
		\draw (13) to (15);
		\draw (18) to (17);
		\draw (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/red-H-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2.25) {};
		\node [style=empty] (1) at (-1, 1.25) {};
		\node [style=redrot] (2) at (-0.75, 1.75) {};
		\node [style=box] (3) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.50] (2) to (1);
		\draw [bend right=15, looseness=1.25] (0) to (2);
		\draw [bend left=75, looseness=2.00] (2) to (3);
		\draw [bend right=75, looseness=2.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/reddelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2) {};
		\node [style=reddot] (1) at (-1, 2.5) {};
		\node [style=empty] (2) at (-1.25, 3) {};
		\node [style=empty] (3) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=15, looseness=1.25] (2) to (1);
		\draw [bend right=15, looseness=1.25] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/redgreendelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2) {};
		\node [style=reddot] (1) at (-1, 2.5) {};
		\node [style=empty] (2) at (-1.25, 3) {};
		\node [style=empty] (3) at (-0.5, 3) {};
		\node [style=empty] (4) at (-0.75, 3) {};
		\node [style=greenrot] (5) at (-0.25, 2.5) {};
		\node [style=empty] (6) at (-0.25, 2) {};
		\node [style=empty] (7) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=15, looseness=1.25] (2) to (1);
		\draw [bend right=15, looseness=1.25] (1) to (3);
		\draw (6) to (5);
		\draw [bend right=15, looseness=1.25] (4) to (5);
		\draw [bend right=15, looseness=1.25] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2.5) {};
		\node [style=empty] (1) at (-1.25, 3) {};
		\node [style=empty] (2) at (-0.75, 3) {};
		\node [style=empty] (3) at (-1, 3) {};
		\node [style=empty] (4) at (-1.25, 2) {};
		\node [style=empty] (5) at (-1.25, 2) {};
		\node [style=empty] (6) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (1) to (0);
		\draw [bend right=15, looseness=1.25] (0) to (2);
		\draw [bend left=15, looseness=1.25] (4) to (0);
		\draw [bend left=15, looseness=1.25] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/swapreddot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 2.5) {};
		\node [style=empty] (1) at (-1.25, 2.75) {};
		\node [style=empty] (2) at (-0.75, 2.75) {};
		\node [style=reddot] (3) at (-1.25, 2) {};
		\node [style=greenrot] (4) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (1) to (0);
		\draw [bend right=15, looseness=1.25] (0) to (2);
		\draw [bend left=15, looseness=1.50] (3) to (0);
		\draw [bend left=15, looseness=1.50] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_pivot-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (-1, 0) {};
		\node [style=box] (1) at (-0.5, 0) {};
		\node [style=box] (2) at (-0.75, 0.5) {};
		\node [style=empty] (3) at (-1, -0.5) {};
		\node [style=box] (4) at (-1, -0.25) {};
		\node [style=greenrot] (5) at (0, 0) {};
		\node [style=box] (6) at (-0.25, 0.5) {};
		\node [style=empty] (7) at (0, -0.5) {};
		\node [style=box] (8) at (0, -0.25) {};
		\node [style=greenrot] (9) at (-0.5, 1) {$\pi$};
		\node [style=empty] (10) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (7) to (8);
		\draw (8) to (5);
		\draw (5) to (6);
		\draw (6) to (9);
		\draw (1) to (5);
		\draw (2) to (9);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_pivot-0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (-1, 0) {};
		\node [style=box] (1) at (-0.5, 0) {};
		\node [style=box] (2) at (-0.75, 0.5) {};
		\node [style=greenrot] (3) at (-1, -0.5) {};
		\node [style=box] (4) at (-1, -0.25) {};
		\node [style=greenrot] (5) at (0, 0) {};
		\node [style=box] (6) at (-0.25, 0.5) {};
		\node [style=empty] (7) at (0, -0.5) {};
		\node [style=box] (8) at (0, -0.25) {};
		\node [style=greenrot] (9) at (-0.5, 1) {$\pi$};
		\node [style=empty] (10) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (7) to (8);
		\draw (8) to (5);
		\draw (5) to (6);
		\draw (6) to (9);
		\draw (1) to (5);
		\draw (2) to (9);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_pivot-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0.5) {};
		\node [style=empty] (1) at (0, -0.5) {};
		\node [style=empty] (2) at (-1, -0.5) {};
		\node [style=greenrot] (3) at (-0.5, 1) {};
		\node [style=greenrot] (4) at (-1, 0) {};
		\node [style=greenrot] (5) at (0, 0) {};
		\node [style=box] (6) at (-0.25, 0.5) {};
		\node [style=box] (7) at (-0.5, 0) {};
		\node [style=empty] (8) at (-0.5, 1.5) {};
		\node [style=empty] (9) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (2) to (4);
		\draw (4) to (0);
		\draw (5) to (6);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (8) to (3);
		\draw (3) to (6);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_pivot-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0.5) {};
		\node [style=empty] (1) at (0, -0.5) {};
		\node [style=greenrot] (2) at (-0.5, 1) {};
		\node [style=greenrot] (3) at (-1, 0) {};
		\node [style=greenrot] (4) at (0, 0) {};
		\node [style=box] (5) at (-0.25, 0.5) {};
		\node [style=box] (6) at (-0.5, 0) {};
		\node [style=empty] (7) at (-0.5, 1.5) {};
		\node [style=empty] (8) at (-0.5, 1.5) {};
		\node [style=greenrot] (9) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (3) to (0);
		\draw (4) to (5);
		\draw (3) to (6);
		\draw (6) to (4);
		\draw (7) to (2);
		\draw (2) to (5);
		\draw (2) to (0);
		\draw (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_pivot-3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0.5) {};
		\node [style=empty] (1) at (0, -0.5) {};
		\node [style=greenrot] (2) at (-0.5, 1) {};
		\node [style=greenrot] (3) at (0, 0) {};
		\node [style=box] (4) at (-0.25, 0.5) {};
		\node [style=box] (5) at (-0.5, 0) {};
		\node [style=empty] (6) at (-0.5, 1.5) {};
		\node [style=empty] (7) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (5) to (3);
		\draw (6) to (2);
		\draw (2) to (4);
		\draw (2) to (0);
		\draw [bend right=75, looseness=1.25] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_pivot-4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reddot] (0) at (-1, 0) {};
		\node [style=greenrot] (1) at (-1, -0.5) {};
		\node [style=greenrot] (2) at (0, 0) {};
		\node [style=box] (3) at (-0.25, 0.5) {};
		\node [style=empty] (4) at (0, -0.5) {};
		\node [style=box] (5) at (0, -0.25) {};
		\node [style=greenrot] (6) at (-0.5, 1) {$\pi$};
		\node [style=empty] (7) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (5) to (2);
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (7) to (6);
		\draw (0) to (1);
		\draw (0) to (6);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_pivot-5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (-0.5, 0) {};
		\node [style=greenrot] (1) at (-0.75, 0.5) {};
		\node [style=greenrot] (2) at (0, 0) {};
		\node [style=box] (3) at (-0.25, 0.5) {};
		\node [style=empty] (4) at (0, -0.5) {};
		\node [style=box] (5) at (0, -0.25) {};
		\node [style=greenrot] (6) at (-0.5, 1) {$\pi$};
		\node [style=empty] (7) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (5) to (2);
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (0) to (2);
		\draw (1) to (6);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, 0) {};
		\node [style=box] (1) at (-0.75, 0.25) {};
		\node [style=empty] (2) at (-1, -0.25) {};
		\node [style=greenrot] (3) at (-1, 0) {};
		\node [style=box] (4) at (-0.25, 0.25) {};
		\node [style=empty] (5) at (0, -0.25) {};
		\node [style=greenrot] (6) at (0, 0) {};
		\node [style=greenrot] (7) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5) to (6);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (3) to (1);
		\draw (3) to (0);
		\draw (4) to (6);
		\draw (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_rem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0.5, -0.25) {};
		\node [style=greenrot] (1) at (2, 0) {};
		\node [style=greenrot] (2) at (1, 0) {};
		\node [style=box] (3) at (0.75, 0) {};
		\node [style=box] (4) at (1.75, 0.25) {};
		\node [style=empty] (5) at (2, -0.25) {};
		\node [style=box] (6) at (1.5, 0) {};
		\node [style=box] (7) at (1.25, 0.25) {};
		\node [style=box] (8) at (0.5, 0) {};
		\node [style=greenrot] (9) at (1.5, 0.5) {};
		\node [style=box] (10) at (1.25, 0.5) {};
		\node [style=box] (11) at (1, 0.5) {};
		\node [style=greenrot] (12) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (8);
		\draw (5) to (1);
		\draw (7) to (9);
		\draw (9) to (4);
		\draw (4) to (1);
		\draw (6) to (1);
		\draw (8) to (3);
		\draw (3) to (2);
		\draw (2) to (7);
		\draw (2) to (6);
		\draw (11) to (10);
		\draw (12) to (11);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_rem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0.75, -0.25) {};
		\node [style=greenrot] (1) at (1, 0) {};
		\node [style=box] (2) at (1.75, 0.25) {};
		\node [style=box] (3) at (1.5, 0) {};
		\node [style=box] (4) at (1.25, 0.25) {};
		\node [style=box] (5) at (0.75, 0) {};
		\node [style=greenrot] (6) at (1.5, 0.5) {};
		\node [style=box] (7) at (1.25, 0.5) {};
		\node [style=greenrot] (8) at (1, 0.5) {};
		\node [style=empty] (9) at (2, -0.25) {};
		\node [style=greenrot] (10) at (2, 0) {};
		\node [style=box] (11) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (4) to (6);
		\draw (6) to (2);
		\draw (1) to (4);
		\draw (1) to (3);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (5) to (1);
		\draw [bend left=75, looseness=2.00] (10) to (11);
		\draw [bend right=75, looseness=2.00] (10) to (11);
		\draw (10) to (9);
		\draw (2) to (10);
		\draw (3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_rem4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (1, -0.25) {};
		\node [style=greenrot] (1) at (1.25, 0) {};
		\node [style=box] (2) at (1.5, 0) {};
		\node [style=box] (3) at (1, 0) {};
		\node [style=reddot] (4) at (1.5, 0.5) {};
		\node [style=greenrot] (5) at (1, 0.5) {};
		\node [style=empty] (6) at (1.75, -0.25) {};
		\node [style=greenrot] (7) at (1.75, 0) {};
		\node [style=box] (8) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (3) to (1);
		\draw [bend left=75, looseness=2.00] (7) to (8);
		\draw [bend right=75, looseness=2.00] (7) to (8);
		\draw (7) to (6);
		\draw (2) to (7);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_rem5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (1, -0.25) {};
		\node [style=greenrot] (1) at (1.25, 0) {};
		\node [style=box] (2) at (1.5, 0) {};
		\node [style=box] (3) at (1, 0) {};
		\node [style=greenrot] (4) at (1.5, 0.25) {};
		\node [style=greenrot] (5) at (1.25, 0.25) {};
		\node [style=empty] (6) at (1.75, -0.25) {};
		\node [style=greenrot] (7) at (1.75, 0) {};
		\node [style=box] (8) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (3) to (1);
		\draw [bend left=75, looseness=2.00] (7) to (8);
		\draw [bend right=75, looseness=2.00] (7) to (8);
		\draw (7) to (6);
		\draw (2) to (7);
		\draw (4) to (7);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/tri_rem6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (1.25, -0.25) {};
		\node [style=greenrot] (1) at (1.25, 0.25) {};
		\node [style=box] (2) at (1.5, 0.25) {};
		\node [style=box] (3) at (1.25, 0) {};
		\node [style=empty] (4) at (1.75, -0.25) {};
		\node [style=greenrot] (5) at (1.75, 0.25) {};
		\node [style=box] (6) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (3) to (1);
		\draw [bend left=75, looseness=2.00] (5) to (6);
		\draw [bend right=75, looseness=2.00] (5) to (6);
		\draw (5) to (4);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/triangle-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (0, 1.5) {};
		\node [style=greenrot] (1) at (-0.5, 0.5) {};
		\node [style=greenrot] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=box] (6) at (-0.25, 1) {};
		\node [style=box] (7) at (0.25, 1) {};
		\node [style=box] (8) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (1) to (4.center);
		\draw (0) to (3.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/triangle_pivot-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (-1, 0) {};
		\node [style=box] (1) at (-0.5, 0) {};
		\node [style=box] (2) at (-1, 1) {};
		\node [style=box] (3) at (-0.75, 0.5) {};
		\node [style=empty] (4) at (-1, -0.5) {};
		\node [style=box] (5) at (-1, -0.25) {};
		\node [style=greenrot] (6) at (0, 0) {};
		\node [style=box] (7) at (-0.25, 0.5) {};
		\node [style=greenrot] (8) at (-0.5, 1.75) {$\pi$};
		\node [style=empty] (9) at (0, -0.5) {};
		\node [style=box] (10) at (0, -0.25) {};
		\node [style=greenrot] (11) at (-0.5, 1) {$\pi$};
		\node [style=box] (12) at (0, 1) {};
		\node [style=empty] (13) at (-0.5, 2.25) {};
		\node [style=empty] (14) at (-0.5, 2.25) {};
		\node [style=empty] (15) at (0, 2.25) {};
		\node [style=none] (16) at (0.25, -0.25) {$v$};
		\node [style=none] (17) at (-1.25, -0.25) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (5) to (0);
		\draw (0) to (1);
		\draw (0) to (3);
		\draw [bend left=15] (0) to (2);
		\draw (9) to (10);
		\draw (10) to (6);
		\draw (6) to (7);
		\draw [bend right=15] (6) to (12);
		\draw [bend right=15] (12) to (8);
		\draw (7) to (11);
		\draw (1) to (6);
		\draw [bend right=15] (8) to (2);
		\draw (3) to (11);
		\draw [bend left=15, looseness=1.25] (15) to (11);
		\draw (13) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/triangle_pivot-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greenrot] (0) at (-1, 0) {};
		\node [style=box] (1) at (-0.5, 0) {};
		\node [style=box] (2) at (-1.5, 1) {};
		\node [style=greenrot] (3) at (-1, 2) {};
		\node [style=greenrot] (4) at (-1, 1) {};
		\node [style=box] (5) at (-1, 0.5) {};
		\node [style=empty] (6) at (-1, -0.5) {};
		\node [style=box] (7) at (-1, -0.25) {};
		\node [style=greenrot] (8) at (0, 0) {};
		\node [style=box] (9) at (0, 0.5) {};
		\node [style=greenrot] (10) at (0, 2) {};
		\node [style=empty] (11) at (0, -0.5) {};
		\node [style=box] (12) at (0, -0.25) {};
		\node [style=greenrot] (13) at (0, 1) {};
		\node [style=box] (14) at (0.5, 1) {};
		\node [style=empty] (15) at (0, 2.5) {};
		\node [style=empty] (16) at (0, 2.5) {};
		\node [style=empty] (17) at (0.5, 2.5) {};
		\node [style=greenrot] (18) at (0, 1) {};
		\node [style=box] (19) at (-0.5, 1.75) {};
		\node [style=box] (20) at (-0.5, 0.75) {};
		\node [style=none] (21) at (0.25, -0.25) {$v$};
		\node [style=none] (22) at (-1.25, -0.25) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (0) to (5);
		\draw [bend left] (0) to (2);
		\draw [bend left=15, looseness=1.25] (2) to (3);
		\draw (5) to (4);
		\draw (11) to (12);
		\draw (12) to (8);
		\draw (8) to (9);
		\draw [bend right, looseness=0.75] (8) to (14);
		\draw [bend right=15, looseness=1.25] (14) to (10);
		\draw (9) to (13);
		\draw (1) to (8);
		\draw [bend right=15] (13) to (17);
		\draw (10) to (15);
		\draw [bend left] (3) to (10);
		\draw [bend left] (4) to (13);
		\draw [bend right=15, looseness=1.50] (4) to (20);
		\draw [bend right=15, looseness=1.25] (20) to (18);
		\draw [bend right=15] (3) to (19);
		\draw [bend right=15, looseness=1.25] (19) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/triangle_pivot-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 1) {};
		\node [style=greenrot] (1) at (-1, 2) {};
		\node [style=greenrot] (2) at (-1, 1) {};
		\node [style=box] (3) at (-1, 0.5) {};
		\node [style=empty] (4) at (-1, -0.75) {};
		\node [style=greenrot] (5) at (0, 2) {};
		\node [style=empty] (6) at (0, -0.75) {};
		\node [style=greenrot] (7) at (0, 1) {};
		\node [style=greenrot] (8) at (-1, 0) {};
		\node [style=greenrot] (9) at (0, 0) {};
		\node [style=box] (10) at (0, 0.5) {};
		\node [style=box] (11) at (-0.75, 1.5) {};
		\node [style=box] (12) at (-0.5, 0) {};
		\node [style=box] (13) at (-0.25, 1.5) {};
		\node [style=box] (14) at (0.5, 1) {};
		\node [style=empty] (15) at (0, 2.5) {};
		\node [style=greenrot] (16) at (0, 2) {};
		\node [style=empty] (17) at (0, 2.5) {};
		\node [style=empty] (18) at (0.5, 2.5) {};
		\node [style=greenrot] (19) at (0, 1) {};
		\node [style=none] (20) at (0, -0.5) {$v$};
		\node [style=none] (21) at (-1, -0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.25] (0) to (1);
		\draw (3) to (2);
		\draw (4) to (9);
		\draw (6) to (8);
		\draw [bend left=15, looseness=1.25] (8) to (0);
		\draw (8) to (3);
		\draw [bend right=15] (1) to (11);
		\draw [bend right=15] (11) to (7);
		\draw [bend right=15, looseness=0.75] (2) to (13);
		\draw [bend right=15, looseness=1.25] (13) to (5);
		\draw [bend left=15] (5) to (14);
		\draw [bend left=15, looseness=1.25] (14) to (9);
		\draw (9) to (10);
		\draw (10) to (7);
		\draw (8) to (12);
		\draw (12) to (9);
		\draw (2) to (7);
		\draw [bend right=15] (19) to (18);
		\draw (16) to (17);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/triangle_pivot-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.25, 1) {};
		\node [style=greenrot] (1) at (-0.5, 2) {};
		\node [style=greenrot] (2) at (-0.5, 1) {};
		\node [style=box] (3) at (-0.75, 0.5) {};
		\node [style=empty] (4) at (-1, -0.75) {};
		\node [style=greenrot] (5) at (-0.5, 2) {};
		\node [style=empty] (6) at (0, -0.75) {};
		\node [style=greenrot] (7) at (-0.5, 1) {};
		\node [style=greenrot] (8) at (-1, 0) {};
		\node [style=greenrot] (9) at (0, 0) {};
		\node [style=box] (10) at (-0.25, 0.5) {};
		\node [style=box] (11) at (-0.5, 0) {};
		\node [style=box] (12) at (0.25, 1) {};
		\node [style=empty] (13) at (-0.5, 2.5) {};
		\node [style=greenrot] (14) at (-0.5, 2) {};
		\node [style=empty] (15) at (-0.5, 2.5) {};
		\node [style=empty] (16) at (0.25, 2.5) {};
		\node [style=greenrot] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-1, -0.5) {$u$};
		\node [style=none] (19) at (0, -0.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.25] (0) to (1);
		\draw (3) to (2);
		\draw (4) to (9);
		\draw (6) to (8);
		\draw [bend left=15, looseness=1.25] (8) to (0);
		\draw (8) to (3);
		\draw [bend left=15] (5) to (12);
		\draw [bend left=15, looseness=1.25] (12) to (9);
		\draw (9) to (10);
		\draw (10) to (7);
		\draw (8) to (11);
		\draw (11) to (9);
		\draw [bend right] (17) to (16);
		\draw (14) to (15);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diag/triangle_pivot-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.25, 1) {};
		\node [style=greenrot] (1) at (-0.5, 2) {};
		\node [style=greenrot] (2) at (-0.5, 1) {};
		\node [style=box] (3) at (-0.75, 0.5) {};
		\node [style=empty] (4) at (-1, -0.75) {};
		\node [style=greenrot] (5) at (-0.5, 2) {};
		\node [style=empty] (6) at (0, -0.75) {};
		\node [style=greenrot] (7) at (-0.5, 1) {};
		\node [style=greenrot] (8) at (-1, 0) {};
		\node [style=greenrot] (9) at (0, 0) {};
		\node [style=box] (10) at (-0.25, 0.5) {};
		\node [style=box] (11) at (-0.75, 1.5) {};
		\node [style=box] (12) at (-0.5, 0) {};
		\node [style=box] (13) at (-0.25, 1.5) {};
		\node [style=box] (14) at (0.25, 1) {};
		\node [style=empty] (15) at (-0.5, 2.5) {};
		\node [style=greenrot] (16) at (-0.5, 2) {};
		\node [style=empty] (17) at (-0.5, 2.5) {};
		\node [style=empty] (18) at (0.25, 2.5) {};
		\node [style=greenrot] (19) at (-0.5, 1) {};
		\node [style=none] (20) at (-1, -0.5) {$u$};
		\node [style=none] (21) at (0, -0.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.25] (0) to (1);
		\draw (3) to (2);
		\draw (4) to (9);
		\draw (6) to (8);
		\draw [bend left=15, looseness=1.25] (8) to (0);
		\draw (8) to (3);
		\draw [bend right=15] (1) to (11);
		\draw [bend right=15] (11) to (7);
		\draw [bend right=15, looseness=0.75] (2) to (13);
		\draw [bend right=15, looseness=1.25] (13) to (5);
		\draw [bend left=15] (5) to (14);
		\draw [bend left=15, looseness=1.25] (14) to (9);
		\draw (9) to (10);
		\draw (10) to (7);
		\draw (8) to (12);
		\draw (12) to (9);
		\draw [bend right] (19) to (18);
		\draw (16) to (17);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
